High-Dimensional Quantum Photonics: Roadmap

The field of high-dimensional quantum photonics involves the use of multimode photonic degrees-of-freedom such as the spatial, temporal, or spectral structure of light to encode multi-level quantum states. Recent years have seen rapid progress in the development of methods to generate, manipulate, and distribute such quantum states of light and their use in a range of quantum technology applications that offer practical advantages over conventional qubit-based approaches. High-dimensional quantum states of light encoded in photonic time-bins, frequency-bins, transverse-spatial modes, waveguide paths, and temporal modes have enabled noise-robust fundamental tests of quantum mechanics, error-resilient and high-capacity quantum communication protocols, andas well as efficient approaches for quantum information processing, to name just a few examples. However, research in this field has progressed fairly independently, with little exchange across different photonic degrees-of-freedom or between experiment and theory and no comprehensive comparison between degrees-of-freedom. This roadmap aims to bridge this gap by surveying progress in each area and identifying shared challenges and opportunities that cut across two or more photonic degrees-of-freedoms. We review early work and state-of-the-art experimental techniques under development for high-dimensional quantum states encoded in single and entangled photons, as well as theoretical tools for their measurement and certification. We outline the main outstanding challenges for theory and each experimental degree-of-freedom, identifying promising future directions of research that may enable these to be overcome. We end by discussing interconnections and shared challenges centered around their distribution, measurement, and manipulation, with a view towards their integration into next-generation quantum technology platforms and applications.

==> Applications/Transverse/fig_distance_dimension.tex <==
\begingroup
\newcommand{\labelshiftx}{0mm}
\newcommand{\labelshifty}{0mm}
\newcommand{\labxmax}{10}

\begin{tikzpicture}

% =========================================================
% TOP AXIS (high-d region)
% =========================================================
\begin{axis}[
    name=top,
    width=\linewidth,
    height=3.65cm,
    xmin=2, xmax=50000,
    xmode=log,
    ymin=330, ymax=420,
    xlabel=\empty,
    ylabel=\empty,
    xtick={10,100,1000,10000,100000},
    xticklabels=\empty,
    x tick style={draw=none},
    minor x tick num=8,
    % keep x-axis "alive" for vertical grids, but hide the axis line
    axis x line=bottom,
    x axis line style={draw=none},
    axis y line=left,
    axis line style={very thick},
    tick style={very thick},
    tick label style={font=\Large},
    clip=true,
    grid=both,
    major grid style={line width=0.4pt, draw=gray!40},
    minor grid style={line width=0.2pt, draw=gray!20},
     ytick={360},
    yticklabels={360},
]
% ---- Shade "Lab demos" region (x < 10 m) ----
\addplot[draw=none, fill=gray!12, forget plot] coordinates {
  (2.1,340) (\labxmax,340) (\labxmax,419) (2.1,419)
} \closedcycle;
% ---- "Lab demos" label at top of shaded region ----
\node[
    font=\Large\bfseries,
    anchor=north west,
    align=left
]
at (axis cs:2.1,422)
{Lab\\demos};
% Example high-d point + cite label
\addplot[only marks, mark=*, mark size=2.8pt]
coordinates {(3,360)};
\node[font=\Large, anchor=west]
  at ($(axis cs:2.8,360)+(\labelshiftx,\labelshifty)$) {\cite{scarfe2025spatial}};
\end{axis}
% =========================================================
% BOTTOM AXIS (main region)
% =========================================================
\begin{axis}[
    name=bottom,
    at={(top.south west)},
    anchor=north west,
    yshift=-0.25cm,
    width=\linewidth,
    height=7.cm,
    xmin=2, xmax=50000,
    xmode=log,
    ymin=0.5, ymax=26,
    xlabel={\Large Distance},
    ylabel=\empty,
    xtick={10,100,1000,10000,100000},
    xticklabels={10 m, 100 m, 1 km, 10 km, 100 km},
    ytick={5,10,15,20,25},
    axis x line=bottom,
    axis y line=left,
    axis line style={very thick, -},
    tick style={very thick},
    tick label style={font=\Large},
    label style={font=\Large},
    clip=true,
    grid=both,
    major grid style={line width=0.4pt, draw=gray!40},
    minor grid style={line width=0.2pt, draw=gray!20},
    minor x tick num=8,
    legend style={
      draw=black,
      fill=white,
      font=\Large,
      at={(0.62,1.4)},
      anchor=north west,
      legend cell align=left,
      /tikz/column sep=8pt
    },
]
% ---- Shade "Lab demos" region (x < 10 m) ----
\addplot[draw=none, fill=gray!12, forget plot] coordinates {
  (2.1,0.6)
  (10,0.6)
  (10,26)
  (2.1,26)
} \closedcycle;
% ------------------------
% Data points + legend
% ------------------------
% Free-space: circles
\addplot[FreeSpace]
coordinates {(3,25) (3,21) (3,7) (300,3.6)};
\addlegendentry{Free-space}
\node[font=\Large, anchor=west]
  at ($(axis cs:2.8,25)+(\labelshiftx,\labelshifty)$) {\cite{lib2025high}};
\node[font=\Large, anchor=west]
  at ($(axis cs:2.8,21)+(\labelshiftx,\labelshifty)$) {\cite{otte2020high}};
\node[font=\Large, anchor=west]
  at ($(axis cs:2.8,8.0)+(\labelshiftx,\labelshifty)$) {\cite{larocque2017generalized}};
\node[font=\Large, anchor=west]
  at ($(axis cs:80,3.3)+(\labelshiftx,\labelshifty)$) {\cite{Sit:17}};
  
% Multimode fiber: triangles
\addplot[MultiMode]
coordinates {(3,6) (1000,3) (1000,4) (25000,4)};
\addlegendentry{Multimode fiber}
\node[font=\Large, anchor=west]
  at ($(axis cs:2.8,6)+(\labelshiftx,\labelshifty)$) {\cite{valencia2020unscrambling}};
\node[font=\Large, anchor=west]
  at ($(axis cs:750,1.6)+(\labelshiftx,\labelshifty)$) {\cite{cao2020distribution}};
\node[font=\Large, anchor=west]
  at ($(axis cs:750,5.6)+(\labelshiftx,\labelshifty)$) {\cite{cozzolino2019orbital}};
\node[font=\Large, anchor=west]
  at ($(axis cs:13000,5.6)+(\labelshiftx,\labelshifty)$) {\cite{Wang2021high}};
% Multicore: squares
\addplot[MultiCore]
coordinates {(3,4) (300,4.4) (400,4)};
\addlegendentry{Multicore fiber}
\node[font=\Large, anchor=west]
  at ($(axis cs:2.8,4)+(\labelshiftx,-1mm)$) {\cite{Ding2017}};
\node[font=\Large, anchor=west]
  at ($(axis cs:80,5.2)+(\labelshiftx,\labelshifty)$) {\cite{Canas2017_HDDistib_MCF}};
\node[font=\Large, anchor=west]
  at ($(axis cs:280,5.6)+(\labelshiftx,\labelshifty)$) {\cite{achatz2023simultaneous}};
\end{axis}
% =========================================================
% Break marks on y-axis
% =========================================================
\coordinate (ybreak) at
  ($(top.south west)!0.50!(bottom.north west)+(0,-2.2mm)$);
\draw[very thick]
  ($(ybreak)+(-0.15cm, 0.15cm)$) -- ++(0.45cm,0.45cm);
\draw[very thick]
  ($(ybreak)+(-0.15cm,-0.05cm)$) -- ++(0.45cm,0.45cm);
% =========================================================
% One global y-label
% =========================================================
\path let \p1=(bottom.west), \p2=(top.west) in
  node[rotate=90, font=\Large, anchor=center]
  at (\x1-14mm, {(\y1+\y2)}) {Dimension, $d$};
\end{tikzpicture}

\endgroup
